Properties and Origins of Protein Secondary Structure

Proteins contain a large fraction of regular, repeating conformations, called secondary structure. A simple, generic definition of secondary structure is presented which consists of measuring local correlations along the protein chain. Using this definition and a simple model for proteins, the forces driving the formation of secondary structure are explored. The relative role of energy and entropy are examined. Recent work has indicated that compaction is sufficient to create secondary structure. We test this hypothesis, using simple non-lattice protein models.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		figure.ps
%

%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: folding.dvi
%%Pages: 4 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 68 df<FFFFFFC0FFFFFFC01A027C8B23>0
D<0000FC0007FE000FFE00383E00E01E01C01E03801C07003C0F00380E00781E00701C00403C00
00380000780000780000780000700000F00000F00000F00000F00000F00000F00000F80004F800
18F800787C00707E00E07F81803FFF001FFC0007F0001721809F18>67 D
E /Fb 1 106 df<007000F000F000F000000000000000000000000000000F801FC039C071C061
C061C0E3C003800780070007000F000E001E381C301C301C701CE01FC00F800D1F7F9E10>105
D E /Fc 2 106 df<00F003F8079C0F1C0E0C1C0C1C0C380C381C781C7FFC7FFC7FFCF038E038
E038E070E070E0E061C073C07F803E000E177F9610>18 D<01C001C00180000000000000000000
0000001E003F0077006700E7000F000E001E001C001CC03DC039C03F801F000A1780960C>105
D E /Fd 44 123 df<0001C000000001C000000003E000000003E000000007F000000006F00000
000CF80000000C78000000187C000000183C000000383E000000301E000000701F000000600F00
0000E00F800000C007800001C007C000018003C000038003E000030001E000070001F000060000
F0000E0000F8000C000078000C000078001800003C001800003C003000003E003000001E007FFF
FFFF007FFFFFFF00FFFFFFFF8021207E9F26>1 D<001F800000FFF00001E0780007C03E000F80
1F000F000F001E0007803E0007C03C0003C07C0003E07C0003E0780001E0F80001F0F86061F0F8
6061F0F87FE1F0F87FE1F0F87FE1F0F86061F0F86061F0F80001F0780001E07C0003E07C0003E0
3C0003C03E0007C01E0007800F000F000F801F0007C03E0001E0780000FFF000001F80001C217D
9F23>I<001F8000FFC001F1E003C1E00781E00701E00700000700000700000700000700000700
00FFFFE0FFFFE00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700
E00700E00700E00700E00700E00700E07FC3FE7FC3FE1720809F19>12 D<00E001C003C0038007
000E000E001C001C003800380030007000700070006000E000E000E000E000E000E000E000E000
E000E000E000E000E000E00060007000700070003000380038001C001C000E000E000700038003
C001C000E00B2E7DA112>40 D<E0007000780038001C000E000E000700070003800380018001C0
01C001C000C000E000E000E000E000E000E000E000E000E000E000E000E000E000E000C001C001
C001C0018003800380070007000E000E001C00380078007000E0000B2E7DA112>I<70F8FCFC7C
0C0C0C1C183870F060060E7C840D>44 D<FFC0FFC0FFC00A037F8A0F>I<70F8F8F87005057C84
0D>I<03F0000FFC001E1E001C0E00380700780780700380700380700380F003C0F003C0F003C0
F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0700380700380700380
7807803807001C0E001E1E000FFC0003F000121F7E9D17>48 D<018003801F80FF80E380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
03800380FFFEFFFE0F1E7C9D17>I<07F0001FFC003C3E00701F00600F80E00780F807C0F807C0
F803C0F803C07007C00007C00007C0000F80000F00001F00003E00003C0000780000F00001E000
0380000700000E00C01C00C03800C0700180FFFF80FFFF80FFFF80121E7E9D17>I<07F0001FFC
003C3F00380F00780F80780F807C0780780F80000F80000F80001F00001E00007E0003F80003F0
00003C00001F00000F80000F800007C00007C07007C0F807C0F807C0F807C0F80F80E00F80701F
003C3E001FFC0007F000121F7E9D17>I<000E00000E00001E00003E00003E00006E0000EE0000
CE00018E00038E00030E00060E000E0E000C0E00180E00380E00300E00600E00E00E00FFFFF0FF
FFF0000E00000E00000E00000E00000E00000E00000E0000FFE000FFE0141E7F9D17>I<FFFFFF
00FFFFFF0007801F000780070007800300078003000780038007800180078001800780C1800780
C1800780C0000780C0000781C00007FFC00007FFC0000781C0000780C0000780C0000780C00007
80C0000780000007800000078000000780000007800000078000000780000007800000FFFE0000
FFFE0000191F7E9E1E>70 D<001FE060007FF86001F83CE003E00FE007C007E00F8003E01F0001
E03E0000E03E0000E07C0000E07C0000607C000060F8000060F8000000F8000000F8000000F800
0000F8000000F8000000F8007FFCF8007FFC7C0001E07C0001E07C0001E03E0001E03E0001E01F
0001E00F8001E007C003E003E007E001FC1FE0007FFC60001FF0001E217D9F24>I<FFFCFFFC07
800780078007800780078007800780078007800780078007800780078007800780078007800780
0780078007800780078007800780FFFCFFFC0E1F7F9E10>73 D<0FFFC00FFFC0003C00003C0000
3C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C0000
3C00003C00003C00003C00003C00003C00703C00F83C00F83C00F83C00F87C00E0780078F0003F
E0000FC00012207E9E17>I<FFFE00FFFE00078000078000078000078000078000078000078000
078000078000078000078000078000078000078000078000078000078000078006078006078006
07800607800E07800E07800C07801C07803C0780FCFFFFFCFFFFFC171F7E9E1C>76
D<FFFF8000FFFFF0000780F80007803C0007803E0007801E0007801F0007801F0007801F000780
1F0007801E0007803E0007803C000780F80007FFF00007FFC0000781E0000780F0000780F00007
80780007807800078078000780780007807C0007807C0007807C0007807C0C07807E0C07803E1C
FFFC3F1CFFFC1FF8000007F01E207E9E21>82 D<7FFFFFE07FFFFFE0780F01E0700F00E0600F00
60600F0060E00F0070C00F0030C00F0030C00F0030C00F0030000F0000000F0000000F0000000F
0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F000007FFFE0007FFFE001C1F7E9E21>84
D<3FE0007FF800787C00781E00781E00000E00000E00000E0007FE001FFE003F0E007C0E00F80E
00F00E30F00E30F01E30F81E307C7F703FFFE01FC78014147E9317>97 D<0E0000FE0000FE0000
0E00000E00000E00000E00000E00000E00000E00000E00000E00000E3F000EFFC00FC3E00F81E0
0F00F00E00F00E00780E00780E00780E00780E00780E00780E00780E00780E00F00F00F00F81E0
0FC3C00CFF800C7F0015207F9F19>I<03FC0FFE1E1E3C1E781E7800F000F000F000F000F000F0
00F000F80078007C033E071F0E0FFC03F010147E9314>I<000380003F80003F80000380000380
00038000038000038000038000038000038000038007F3800FFF801E1F803C0780780780780380
F00380F00380F00380F00380F00380F00380F00380F003807803807807803C0F803E1F801FFBF8
07E3F815207E9F19>I<03F0000FFC001E1E003C0F00780700780780F00780F00380FFFF80FFFF
80F00000F00000F00000F800007800007C01803E03801F87000FFE0003F80011147F9314>I<00
7E00FF01EF038F078F0700070007000700070007000700FFF0FFF0070007000700070007000700
07000700070007000700070007000700070007007FF07FF01020809F0E>I<0001E007F7F00FFF
703E3E703C1E00780F00780F00780F00780F00780F00780F003C1E003E3E003FF80037F0003000
003000003800003FFE001FFFC03FFFE07803E0F000F0E00070E00070E00070F000F07801E03E07
C01FFF8003FC00141F7F9417>I<0E0000FE0000FE00000E00000E00000E00000E00000E00000E
00000E00000E00000E00000E7F000EFF800FC7C00F83C00F01C00F01C00E01C00E01C00E01C00E
01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0FFE7FCFFE7FC16207F9F19>I<
1C003E003E003E001C000000000000000000000000000E007E007E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E00FFC0FFC00A1F809E0C>I<0E0000FE0000FE0000
0E00000E00000E00000E00000E00000E00000E00000E00000E00000E1FF00E1FF00E0F800E0F00
0E1E000E3C000E78000EF0000FF0000FF8000FBC000F3C000E1E000E0F000E0F000E07800E0780
0E03C0FFCFF8FFCFF815207F9F18>107 D<0E00FE00FE000E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
FFE0FFE00B20809F0C>I<0E3F03F000FEFFCFFC00FFC3DC3C000F81F81E000F00F00E000F00F0
0E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00
E00E000E00E00E000E00E00E000E00E00E000E00E00E00FFE7FE7FE0FFE7FE7FE023147F9326>
I<0E7F00FEFF80FFC7C00F83C00F01C00F01C00E01C00E01C00E01C00E01C00E01C00E01C00E01
C00E01C00E01C00E01C00E01C00E01C0FFE7FCFFE7FC16147F9319>I<01F80007FE001E07803C
03C03801C07000E07000E0F000F0F000F0F000F0F000F0F000F0F000F07000E07801E03801C03C
03C01E078007FE0001F80014147F9317>I<0E3F00FEFFC0FFC3E00F81E00F01F00E00F00E00F8
0E00780E00780E00780E00780E00780E00780E00F80E00F00F01F00F81E00FC7C00EFF800E7F00
0E00000E00000E00000E00000E00000E00000E0000FFE000FFE000151D7F9319>I<07F1800FF9
801F1F803C0F807C0780780380F80380F00380F00380F00380F00380F00380F00380F803807807
807C07803C0F803E1F801FFB8007E380000380000380000380000380000380000380000380003F
F8003FF8151D7E9318>I<0E7CFFFEFFDE0F9E0F1E0F000E000E000E000E000E000E000E000E00
0E000E000E000E00FFE0FFE00F147F9312>I<1FB07FF078F0E070E030E030F000FC007FC03FE0
0FF000F8C078C038E038E038F078F8F0FFE0CFC00D147E9312>I<06000600060006000E000E00
1E003E00FFF8FFF80E000E000E000E000E000E000E000E000E000E000E180E180E180E180E180F
3007F003E00D1C7F9B12>I<0E01C0FE1FC0FE1FC00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E01C00E01C00E01C00E01C00E01C00E03C00E07C00F0FC007FDFC03F9FC16147F9319>
I<FF87F8FF87F81E03E00E01C00E01800E0180070300070300070300038600038600038E0001CC
0001CC0001FC0000F80000F80000700000700000700015147F9318>I<FF9FF3FCFF9FF3FC1C07
C0F01C0780E01C07C0E00E0FC0C00E0CC0C00E0CE0C0070CE18007186180071871800398730003
B0330003B0330003B03F0001F03E0001E01E0001E01E0000E01C0000C00C001E147F9321>I<FF
87F8FF87F81E03E00E01C00E01800E0180070300070300070300038600038600038E0001CC0001
CC0001FC0000F80000F80000700000700000700000600000600000600000C000F0C000F18000F3
80007F00003C0000151D7F9318>121 D<3FFF3FFF381F301E703C6078607860F001E003C003C0
07830F031E031E073C067806F81EFFFEFFFE10147F9314>I E /Fe 2 117
df<FC0000FC00001C00001C00001C00001C00001C00001C00001C00001CFC001FFE001F0F001E
07001C07001C07001C07001C07001C07001C07001C07001C0700FF9FE0FF9FE01317809614>
104 D<180018001800180038007800FF80FF8038003800380038003800380038C038C038C03DC0
3F801F000A147F930E>116 D E /Ff 12 86 df<018003800F80FF80F380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
03800380FFFEFFFE0F217CA018>49 D<03F8000FFE003C3F00380F807007C06007C0E003E0F803
E0F803E0F801E0F801E07003E00003E00003C00007C00007C0000F80000F00001E00003C000078
0000F00000E00001C0000380000700600E00601C00603800E07000C0FFFFC0FFFFC0FFFFC01321
7EA018>I<03F8000FFE001E1F00380F807007C07807C07C07C07807C07807C00007C00007C000
0780000F80001F00003E0003FC0003F800001E00000F000007800007C00003E00003E07003E0F8
03E0F803E0F803E0F803E0E007C07007C0780F803E1F000FFE0003F80013227EA018>I<000E00
000E00001E00001E00003E00003E00006E0000EE0000CE0001CE00018E00030E00070E00060E00
0E0E000C0E00180E00180E00300E00700E00600E00E00E00FFFFF8FFFFF8000E00000E00000E00
000E00000E00000E00000E0001FFF001FFF015217FA018>I<1801801E07801FFF801FFF001FFC
001FF00018000018000018000018000018000018000019F8001FFE001F0F001E07801C03C01803
C00001C00001E00001E00001E00001E07001E0F001E0F001E0F001E0E003C0E003C0700780380F
803E1F000FFC0007F00013227EA018>I<FFFFFFC0FFFFFFC007800FC0078003C0078001C00780
00C0078000E0078000E007800060078060600780606007806060078060000780E0000781E00007
FFE00007FFE0000781E0000780E000078060000780600007806018078060180780001807800030
07800030078000300780003007800070078000F0078001F0078007E0FFFFFFE0FFFFFFE01D227E
A121>69 D<FFFFFFC0FFFFFFC007800FC0078003C0078001C0078000C0078000E0078000E00780
006007800060078060600780606007806000078060000780E0000781E00007FFE00007FFE00007
81E0000780E0000780600007806000078060000780600007800000078000000780000007800000
07800000078000000780000007800000FFFE0000FFFE00001B227EA120>I<000FF018003FFC18
00FC0F3803F003B807C001F80F8000F80F0000F81F0000783E0000783E0000387C0000387C0000
387C000018F8000018F8000018F8000000F8000000F8000000F8000000F8000000F8000000F800
1FFFF8001FFF7C0000787C0000787C0000783E0000783E0000781F0000780F8000780FC0007807
E000F803F001F800FE0798003FFF18000FF80020247DA226>I<FFFCFFFC078007800780078007
800780078007800780078007800780078007800780078007800780078007800780078007800780
078007800780078007800780FFFCFFFC0E227EA112>73 D<FFFFE00000FFFFF8000007803E0000
07800F00000780078000078007C000078003E000078003E000078003E000078003E000078003E0
00078003E000078007C000078007800007800F000007803E000007FFF8000007FFF000000780F8
000007803C000007801E000007801E000007800F000007800F000007800F000007800F80000780
0F800007800F800007800F800007800F818007800FC180078007C380FFFC07E700FFFC03FF0000
0000FE0021237EA124>82 D<07F0600FFE601E1FE03807E07003E07001E0E000E0E000E0E00060
E00060F00060F00000F800007C00007F00003FF0001FFE000FFF8003FFC0007FC00007E00001E0
0001F00000F00000F0C00070C00070C00070E00070E000F0F000E0F801E0FC01C0FF0780C7FF00
C1FC0014247DA21B>I<FFFC0FFFFFFC0FFF078001F80780006007800060078000600780006007
800060078000600780006007800060078000600780006007800060078000600780006007800060
078000600780006007800060078000600780006007800060078000600780006007800060078000
E003C000C003C001C001E0018001E0038000F80700007C1E00001FFC000007F00020237EA125>
85 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 12 1
bop 1894 -104 a Ff(12)861 42 y(FIGURES)0 1132 y @beginspecial
102 @llx 323 @lly 447 @urx 507 @ury 4662 @rwi @setspecial
%%BeginDocument: fig1.ps
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
/incr {
    2 1 roll dup 3 -1 roll
    5 -1 roll dup 6 1 roll cvi put
    3 1 roll dup 4 1 roll add 3 1 roll
} bind def
/scanspan {
/xb2 exch def
/xg2 exch def
/xr2 exch def
/xx2 exch def
/xb1 exch def
/xg1 exch def
/xr1 exch def
/xx1 exch def
/dx xx2 xx1 sub def
dx 0 ne {
	/drdx xr2 xr1 sub dx div def
	/dgdx xg2 xg1 sub dx div def
	/dbdx xb2 xb1 sub dx div def
}{
	/drdx 0 def
	/dgdx 0 def
	/dbdx 0 def
} ifelse
/len dx 1 add cvi 3 mul def
len string dup dup
xr1 drdx 3 -1 roll
0 3 len 1 sub { incr } for
pop pop pop
xg1 dgdx 3 -1 roll
1 3 len 1 sub { incr } for
pop pop pop
xb1 dbdx 3 -1 roll
2 3 len 1 sub { incr } for
3 1 roll pop pop
} bind def
/scantrap {
/trapsave save def
/b4 exch def
/g4 exch def
/r4 exch def
/x4 exch def
/b3 exch def
/g3 exch def
/r3 exch def
/x3 exch def
/b2 exch def
/g2 exch def
/r2 exch def
/y2 exch def
/x2 exch def
/b1 exch def
/g1 exch def
/r1 exch def
/y1 exch def
/x1 exch def
/dy y1 y2 sub def
dy 0 ne {
	/dxdy12 x2 x1 sub dy div def
	/dxdy43 x3 x4 sub dy div def
	/drdy12 r2 r1 sub dy div def
	/drdy43 r3 r4 sub dy div def
	/dgdy12 g2 g1 sub dy div def
	/dgdy43 g3 g4 sub dy div def
	/dbdy12 b2 b1 sub dy div def
	/dbdy43 b3 b4 sub dy div def
}{
	/dxdy12 0 def
	/dxdy43 0 def
	/drdy12 0 def
	/drdy43 0 def
	/dgdy12 0 def
	/dgdy43 0 def
	/dbdy12 0 def
	/dbdy43 0 def
} ifelse
y1 -1 y2 {
	x4 x1 sub 0 lt { exit } if
	/y exch def
	/traploopsave save def
	x1 r1 g1 b1 x4 r4 g4 b4 scanspan
	/img exch def
	/xlen x4 x1 sub 1 add def
	x1 y translate
	xlen 1 scale
	xlen cvi 1 8 [xlen 0 0 0.9 0 0] { img } false 3 colorimage
	traploopsave restore
	/x1 x1 dxdy12 add def
	/r1 r1 drdy12 add def
	/g1 g1 dgdy12 add def
	/b1 b1 dbdy12 add def
	/x4 x4 dxdy43 add def
	/r4 r4 drdy43 add def
	/g4 g4 dgdy43 add def
	/b4 b4 dbdy43 add def
} for
trapsave restore
} def
/d {
newpath
moveto
lineto
lineto
closepath
stroke
} bind def
/q {
newpath
moveto
lineto
lineto
lineto
closepath
stroke
} bind def
/draw3 {
setgray
newpath
moveto
lineto
lineto
closepath
stroke
} bind def
/F3 {
setgray
newpath
moveto
lineto
lineto
closepath
fill
} bind def
/F4 {
setgray
newpath
moveto
lineto
lineto
lineto
closepath
fill
} bind def
/F5 {
setgray
newpath
moveto
lineto
lineto
lineto
lineto
closepath
fill
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/Helvetica-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Helvetica-Bold-SHOWISO exch definefont pop
/Courier-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Courier-Bold-SHOWISO exch definefont pop
/Symbol findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Symbol-SHOWISO exch definefont pop
gsave
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[11.3137 0 0 11.3137 114 478] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[11.3137 0 0 11.3137 178 414] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[11.3137 0 0 11.3137 274 414] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[11.3137 0 0 11.3137 338 350] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
1 setlinewidth
newpath
122 470 M
170 422 L
stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
1 setlinewidth
newpath
190 414 M
262 414 L
stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
1 setlinewidth
newpath
282 406 M
330 358 L
stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[5.77777 0 0 28 227.778 414] concat
newpath
0 0 1 38.6598 323.13 arc
setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
233.617 406.993 translate
83.2902 rotate
1.1 1.1 scale
newpath 0 0 M -10 -3 L -10 3 L closepath fill
grestore
1 setlinewidth
newpath
232.5 397.5 M
232.565 398.055 L
stroke
grestore
0 0 0 setrgbcolor
gsave
newpath
110 472 M 90 488 L 199 488 L 199 472 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
130 476 M 0.6 0 (i-2) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
144 384 M 124 400 L 233 400 L 233 384 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
164 388 M 0.6 0 (i-1) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
272 425 M 252 441 L 343 441 L 343 425 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
292 429 M 0.6 0 (i) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
330 323 M 310 339 L 419 339 L 419 323 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
350 327 M 0.6 0 (i+1) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
204 443 M 184 468 L 283 468 L 283 443 L
closepath clip newpath
224 450 M gsave
-224 0.0 translate
1.02546 1.0 scale
218.44 0.0 translate
/Symbol findfont 18 scalefont setfont
0 0 0 setrgbcolor
(q) S
/Courier-Bold-SHOWISO findfont 12 scalefont setfont
0 -3 R
(i) S
grestore
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[7.87486 0 0 7.9276 367.812 478.661] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
1 setgray
matrix currentmatrix
[7.87486 0 0 7.9276 367.812 422.604] concat
newpath
0 0 1 0 360 arc
closepath fill setmatrix
0 0 0 setrgbcolor
1 setlinewidth
matrix currentmatrix
[7.87486 0 0 7.9276 367.812 422.604] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[7.87486 0 0 7.9276 412.359 456.238] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
[1 3] 0 setdash
matrix currentmatrix
[11.8123 0 0 11.8914 367.812 422.104] concat
newpath
0 0 1 0 360 arc
closepath setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
1 setlinewidth
newpath
367.812 470.253 M
367.812 431.013 L
stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
1 setlinewidth
newpath
377.557 430.312 M
405.747 451.684 L
stroke
grestore
0 0 0 setrgbcolor
gsave
1 setlinewidth
matrix currentmatrix
[31.4994 0 0 31.7104 367.812 422.604] concat
newpath
0 0 1 36.8699 90 arc
setmatrix stroke
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
393.575 441.515 translate
-45.1918 rotate
1.1 1.1 scale
newpath 0 0 M -10 -3 L -10 3 L closepath fill
grestore
1 setlinewidth
newpath
390.086 445.027 M
387.232 447.9 L
stroke
grestore
0 0 0 setrgbcolor
gsave
matrix currentmatrix
[118 0 0 -114 329 507] concat
B
setmatrix
1 setlinewidth
gsave stroke grestore
grestore
0 0 0 setrgbcolor
gsave
newpath
339 488 M 319 499 L 419 499 L 419 488 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
359 490 M 0 0 (i-2) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
330 428 M 310 439 L 398 439 L 398 428 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
350 430 M 0 0 (i) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
397 437 M 377 448 L 477 448 L 477 437 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
417 439 M 0 0 (i+1) ashow
grestore
0 0 0 setrgbcolor
gsave
newpath
379 400 M 359 411 L 459 411 L 459 400 L
closepath clip newpath
/Courier-Bold-SHOWISO findfont 10 scalefont setfont
0 0 0 setrgbcolor
399 402 M 0 0 (i-1) ashow
grestore
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
372.621 418.476 translate
151.557 rotate
1.1 1.1 scale
newpath 0 0 M -10 -3 L -10 3 L closepath fill
grestore
1 setlinewidth
newpath
380.534 414.19 M
397.5 405 L
397.5 405 L
stroke
grestore
0 0 0 setrgbcolor
gsave
newpath
355 453 M 335 470 L 430 470 L 430 453 L
closepath clip newpath
375 458 M gsave
-375 0.0 translate
1.06105 1.0 scale
353.423 0.0 translate
/Symbol findfont 12 scalefont setfont
0 0 0 setrgbcolor
(q) S
/Courier-Bold-SHOWISO findfont 10 scalefont setfont
0 -3 R
(i) S
grestore
grestore
grestore
showpage
%%EndDocument
 @endspecial 68 1175 a Fd(FIG.)15 b(1.)27 b(The)19 b(dihedral)i(\(also)e
(called)h(torsion\))f(angle,)h(\002)1109 1182 y Fc(i)1123 1175
y Fd(,)g(asso)q(ciated)f(with)h(the)f Fb(i)1582 1159 y Fe(th)1636
1175 y Fd(monomer.)30 b(The)0 1275 y(inset)20 b(sho)o(ws)g(the)f(view)i
(along)e(the)h(b)q(ond)h(from)e(monomer)g Fb(i)13 b Fa(\000)g
Fd(1)20 b(to)f Fb(i)p Fd(.)33 b(The)20 b(angle)g(sho)o(wn)g(is)g(de\014ned)h
(as)0 1375 y(p)q(ositiv)o(e)16 b(b)o(y)f(our)g(sign)h(con)o(v)o(en)o(tion.)p
eop
%%Page: 13 2
bop 1894 -104 a Ff(13)0 1688 y @beginspecial 18 @llx 18 @lly
552 @urx 482 @ury 4662 @rwi @setspecial
%%BeginDocument: fig2.ps
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 376 m
420 1785 l
2030 1785 l
2030 376 l
420 376 l
stroke
[] 0 setdash
458 376 m
458 386 l
535 376 m
535 386 l
611 376 m
611 386 l
688 376 m
688 386 l
765 376 m
765 386 l
841 376 m
841 386 l
918 376 m
918 386 l
995 376 m
995 386 l
1071 376 m
1071 386 l
1148 376 m
1148 386 l
1225 376 m
1225 386 l
1301 376 m
1301 386 l
1378 376 m
1378 386 l
1455 376 m
1455 386 l
1531 376 m
1531 386 l
1608 376 m
1608 386 l
1685 376 m
1685 386 l
1761 376 m
1761 386 l
1838 376 m
1838 386 l
1914 376 m
1914 386 l
1991 376 m
1991 386 l
458 1785 m
458 1775 l
535 1785 m
535 1775 l
611 1785 m
611 1775 l
688 1785 m
688 1775 l
765 1785 m
765 1775 l
841 1785 m
841 1775 l
918 1785 m
918 1775 l
995 1785 m
995 1775 l
1071 1785 m
1071 1775 l
1148 1785 m
1148 1775 l
1225 1785 m
1225 1775 l
1301 1785 m
1301 1775 l
1378 1785 m
1378 1775 l
1455 1785 m
1455 1775 l
1531 1785 m
1531 1775 l
1608 1785 m
1608 1775 l
1685 1785 m
1685 1775 l
1761 1785 m
1761 1775 l
1838 1785 m
1838 1775 l
1914 1785 m
1914 1775 l
1991 1785 m
1991 1775 l
stroke
458 376 m
458 396 l
841 376 m
841 396 l
1225 376 m
1225 396 l
1608 376 m
1608 396 l
1991 376 m
1991 396 l
458 1785 m
458 1765 l
841 1785 m
841 1765 l
1225 1785 m
1225 1765 l
1608 1785 m
1608 1765 l
1991 1785 m
1991 1765 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
458 326 m
gsave
458 326 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
841 326 m
gsave
841 326 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
newpath
1225 326 m
gsave
1225 326 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
1608 326 m
gsave
1608 326 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
newpath
1991 326 m
gsave
1991 326 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1225 226 m
gsave
1225 226 translate
0 rotate
0 0  m
(D) CS
/Symbol findfont
60 scalefont
 setfont
(D) show
grestore
newpath
420 376 m
430 376 l
420 494 m
430 494 l
420 611 m
430 611 l
420 728 m
430 728 l
420 846 m
430 846 l
420 963 m
430 963 l
420 1081 m
430 1081 l
420 1198 m
430 1198 l
420 1315 m
430 1315 l
420 1433 m
430 1433 l
420 1550 m
430 1550 l
420 1667 m
430 1667 l
420 1785 m
430 1785 l
2030 376 m
2020 376 l
2030 494 m
2020 494 l
2030 611 m
2020 611 l
2030 728 m
2020 728 l
2030 846 m
2020 846 l
2030 963 m
2020 963 l
2030 1081 m
2020 1081 l
2030 1198 m
2020 1198 l
2030 1315 m
2020 1315 l
2030 1433 m
2020 1433 l
2030 1550 m
2020 1550 l
2030 1667 m
2020 1667 l
2030 1785 m
2020 1785 l
stroke
420 494 m
440 494 l
420 728 m
440 728 l
420 963 m
440 963 l
420 1198 m
440 1198 l
420 1433 m
440 1433 l
420 1667 m
440 1667 l
2030 494 m
2010 494 l
2030 728 m
2010 728 l
2030 963 m
2010 963 l
2030 1198 m
2010 1198 l
2030 1433 m
2010 1433 l
2030 1667 m
2010 1667 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
380 494 m
gsave
380 494 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
380 728 m
gsave
380 728 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
380 963 m
gsave
380 963 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
380 1198 m
gsave
380 1198 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
380 1433 m
gsave
380 1433 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
380 1667 m
gsave
380 1667 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
251 1080 m
gsave
251 1080 translate
90 rotate
0 0  m
(Cq\(D\)) CS
(C) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
36 scalefont
 setfont
(q) show
/Helvetica findfont
36 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(\() show
/Symbol findfont
60 scalefont
 setfont
(D) show
/Symbol findfont
60 scalefont
 setfont
0 0 rmoveto
(\)) show
grestore
newpath
[4 8] 0 setdash
420 494 m
2030 494 l
420 494 m
2030 494 l
stroke
[] 0 setdash
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1225 1953 m
gsave
1225 1953 translate
0 rotate
0 0  m
(Figure 2) CS
(Figure 2) show
grestore
newpath
458 1667 m
535 835 l
611 753 l
688 674 l
765 621 l
841 579 l
918 544 l
995 509 l
1071 490 l
1148 463 l
1225 442 l
1301 445 l
1378 451 l
1455 453 l
1531 443 l
1608 453 l
1685 455 l
1761 470 l
1838 467 l
1914 484 l
1991 497 l
2030 498 l
stroke
458 1687 m
438 1667 l
458 1647 l
478 1667 l
458 1687 l
535 855 m
515 835 l
535 815 l
555 835 l
535 855 l
611 773 m
591 753 l
611 733 l
631 753 l
611 773 l
688 694 m
668 674 l
688 654 l
708 674 l
688 694 l
765 641 m
745 621 l
765 601 l
785 621 l
765 641 l
841 599 m
821 579 l
841 559 l
861 579 l
841 599 l
918 564 m
898 544 l
918 524 l
938 544 l
918 564 l
995 529 m
975 509 l
995 489 l
1015 509 l
995 529 l
1071 510 m
1051 490 l
1071 470 l
1091 490 l
1071 510 l
1148 483 m
1128 463 l
1148 443 l
1168 463 l
1148 483 l
1225 462 m
1205 442 l
1225 422 l
1245 442 l
1225 462 l
1301 465 m
1281 445 l
1301 425 l
1321 445 l
1301 465 l
1378 471 m
1358 451 l
1378 431 l
1398 451 l
1378 471 l
1455 473 m
1435 453 l
1455 433 l
1475 453 l
1455 473 l
1531 463 m
1511 443 l
1531 423 l
1551 443 l
1531 463 l
1608 473 m
1588 453 l
1608 433 l
1628 453 l
1608 473 l
1685 475 m
1665 455 l
1685 435 l
1705 455 l
1685 475 l
1761 490 m
1741 470 l
1761 450 l
1781 470 l
1761 490 l
1838 487 m
1818 467 l
1838 447 l
1858 467 l
1838 487 l
1914 504 m
1894 484 l
1914 464 l
1934 484 l
1914 504 l
1991 517 m
1971 497 l
1991 477 l
2011 497 l
1991 517 l
stroke
showpage
%%EndDocument
 @endspecial 68 1724 a Fd(FIG.)15 b(2.)25 b(Real)19 b(part)f(of)f(the)h
(dihedral)i(angle)f(correlation)f(function)h(a)o(v)o(eraged)e(o)o(v)o(er)g
(112)g(proteins)h(from)0 1823 y(the)g(protein)g(data)e(bank.)27
b(The)18 b(distance,)h(\001,)e(is)h(the)g(n)o(um)o(b)q(er)f(of)g(monomers)g
(along)h(the)f(c)o(hain.)28 b Fa(C)1782 1830 y Fc(\022)1801
1823 y Fd(\(0\))17 b(has)0 1923 y(b)q(een)f(normalized)h(to)d(one.)p
eop
%%Page: 14 3
bop 1894 -104 a Ff(14)0 1688 y @beginspecial 18 @llx 18 @lly
552 @urx 482 @ury 4662 @rwi @setspecial
%%BeginDocument: fig3.ps
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 376 m
420 1785 l
2029 1785 l
2029 376 l
420 376 l
stroke
[] 0 setdash
420 376 m
420 386 l
662 376 m
662 386 l
804 376 m
804 386 l
904 376 m
904 386 l
982 376 m
982 386 l
1046 376 m
1046 386 l
1100 376 m
1100 386 l
1146 376 m
1146 386 l
1188 376 m
1188 386 l
1225 376 m
1225 386 l
1467 376 m
1467 386 l
1609 376 m
1609 386 l
1709 376 m
1709 386 l
1787 376 m
1787 386 l
1851 376 m
1851 386 l
1905 376 m
1905 386 l
1951 376 m
1951 386 l
1993 376 m
1993 386 l
2029 376 m
2029 386 l
420 1785 m
420 1775 l
662 1785 m
662 1775 l
804 1785 m
804 1775 l
904 1785 m
904 1775 l
982 1785 m
982 1775 l
1046 1785 m
1046 1775 l
1100 1785 m
1100 1775 l
1146 1785 m
1146 1775 l
1188 1785 m
1188 1775 l
1225 1785 m
1225 1775 l
1467 1785 m
1467 1775 l
1609 1785 m
1609 1775 l
1709 1785 m
1709 1775 l
1787 1785 m
1787 1775 l
1851 1785 m
1851 1775 l
1905 1785 m
1905 1775 l
1951 1785 m
1951 1775 l
1993 1785 m
1993 1775 l
2029 1785 m
2029 1775 l
stroke
420 376 m
420 396 l
1225 376 m
1225 396 l
2029 376 m
2029 396 l
420 1785 m
420 1765 l
1225 1785 m
1225 1765 l
2029 1785 m
2029 1765 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 326 m
gsave
420 326 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
1225 326 m
gsave
1225 326 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
2029 326 m
gsave
2029 326 translate
0 rotate
0 -20  m
(1000) CS
(1000) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1224 226 m
gsave
1224 226 translate
0 rotate
0 0  m
(Chain Length \(Number of Monomers\)) CS
(Chain Length \(Number of Monomers\)) show
grestore
newpath
420 376 m
430 376 l
420 488 m
430 488 l
420 582 m
430 582 l
420 664 m
430 664 l
420 736 m
430 736 l
420 800 m
430 800 l
420 1224 m
430 1224 l
420 1472 m
430 1472 l
420 1648 m
430 1648 l
420 1785 m
430 1785 l
2029 376 m
2019 376 l
2029 488 m
2019 488 l
2029 582 m
2019 582 l
2029 664 m
2019 664 l
2029 736 m
2019 736 l
2029 800 m
2019 800 l
2029 1224 m
2019 1224 l
2029 1472 m
2019 1472 l
2029 1648 m
2019 1648 l
2029 1785 m
2019 1785 l
stroke
420 800 m
440 800 l
2029 800 m
2009 800 l
/Helvetica findfont
60 scalefont
 setfont
stroke
382 800 m
gsave
382 800 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
278 1080 m
gsave
278 1080 translate
90 rotate
0 0  m
(Radius of Gyration \(Angstroms\)) CS
(Radius of Gyration \(Angstroms\)) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1224 1953 m
gsave
1224 1953 translate
0 rotate
0 0  m
(Figure 3) CS
(Figure 3) show
grestore
newpath
1258 1004 10 0 360 arc
stroke
1719 1277 10 0 360 arc
stroke
1616 1225 10 0 360 arc
stroke
1248 977 10 0 360 arc
stroke
1559 1133 10 0 360 arc
stroke
1554 1140 10 0 360 arc
stroke
1172 906 10 0 360 arc
stroke
1614 1124 10 0 360 arc
stroke
953 780 10 0 360 arc
stroke
1079 1013 10 0 360 arc
stroke
1489 1095 10 0 360 arc
stroke
1090 833 10 0 360 arc
stroke
1105 919 10 0 360 arc
stroke
1235 954 10 0 360 arc
stroke
1853 1388 10 0 360 arc
stroke
1332 1033 10 0 360 arc
stroke
1428 1034 10 0 360 arc
stroke
1739 1263 10 0 360 arc
stroke
1516 1095 10 0 360 arc
stroke
1460 1051 10 0 360 arc
stroke
1492 1304 10 0 360 arc
stroke
1490 1333 10 0 360 arc
stroke
1489 1305 10 0 360 arc
stroke
1477 1278 10 0 360 arc
stroke
929 763 10 0 360 arc
stroke
1599 1231 10 0 360 arc
stroke
792 1022 10 0 360 arc
stroke
1418 1099 10 0 360 arc
stroke
1646 1221 10 0 360 arc
stroke
1084 903 10 0 360 arc
stroke
1438 1057 10 0 360 arc
stroke
1168 896 10 0 360 arc
stroke
1756 1304 10 0 360 arc
stroke
1572 1312 10 0 360 arc
stroke
1640 1518 10 0 360 arc
stroke
1119 866 10 0 360 arc
stroke
1267 976 10 0 360 arc
stroke
1490 1323 10 0 360 arc
stroke
679 666 10 0 360 arc
stroke
1416 1128 10 0 360 arc
stroke
1397 1098 10 0 360 arc
stroke
1176 944 10 0 360 arc
stroke
1316 1000 10 0 360 arc
stroke
1494 1217 10 0 360 arc
stroke
1500 1336 10 0 360 arc
stroke
1557 1287 10 0 360 arc
stroke
1034 1362 10 0 360 arc
stroke
754 879 10 0 360 arc
stroke
1516 1084 10 0 360 arc
stroke
1057 882 10 0 360 arc
stroke
1639 1203 10 0 360 arc
stroke
1267 1071 10 0 360 arc
stroke
1797 1379 10 0 360 arc
stroke
1704 1266 10 0 360 arc
stroke
1324 1014 10 0 360 arc
stroke
1487 1082 10 0 360 arc
stroke
867 841 10 0 360 arc
stroke
1644 1282 10 0 360 arc
stroke
937 1068 10 0 360 arc
stroke
1652 1200 10 0 360 arc
stroke
1736 1323 10 0 360 arc
stroke
1584 1165 10 0 360 arc
stroke
1063 804 10 0 360 arc
stroke
1248 956 10 0 360 arc
stroke
1600 1182 10 0 360 arc
stroke
1300 1017 10 0 360 arc
stroke
1300 1019 10 0 360 arc
stroke
1074 833 10 0 360 arc
stroke
1251 934 10 0 360 arc
stroke
1514 1087 10 0 360 arc
stroke
1542 1121 10 0 360 arc
stroke
1517 1082 10 0 360 arc
stroke
1516 1083 10 0 360 arc
stroke
1632 1226 10 0 360 arc
stroke
1129 885 10 0 360 arc
stroke
1565 1121 10 0 360 arc
stroke
1119 936 10 0 360 arc
stroke
1497 1090 10 0 360 arc
stroke
1517 1043 10 0 360 arc
stroke
1314 983 10 0 360 arc
stroke
929 743 10 0 360 arc
stroke
1297 1019 10 0 360 arc
stroke
1553 1129 10 0 360 arc
stroke
1538 1100 10 0 360 arc
stroke
1074 856 10 0 360 arc
stroke
1362 1253 10 0 360 arc
stroke
1074 804 10 0 360 arc
stroke
1516 1096 10 0 360 arc
stroke
1538 1086 10 0 360 arc
stroke
1176 1001 10 0 360 arc
stroke
1646 1226 10 0 360 arc
stroke
1203 981 10 0 360 arc
stroke
679 663 10 0 360 arc
stroke
1643 1258 10 0 360 arc
stroke
1373 1063 10 0 360 arc
stroke
1282 996 10 0 360 arc
stroke
1052 850 10 0 360 arc
stroke
1022 810 10 0 360 arc
stroke
1270 1009 10 0 360 arc
stroke
1297 957 10 0 360 arc
stroke
1221 929 10 0 360 arc
stroke
1146 984 10 0 360 arc
stroke
1270 996 10 0 360 arc
stroke
1757 1340 10 0 360 arc
stroke
1345 1027 10 0 360 arc
stroke
1369 997 10 0 360 arc
stroke
1248 983 10 0 360 arc
stroke
1438 1140 10 0 360 arc
stroke
1771 1307 10 0 360 arc
stroke
1592 1226 10 0 360 arc
stroke
1375 1223 10 0 360 arc
stroke
1516 1080 10 0 360 arc
stroke
1238 1124 10 0 360 arc
stroke
1693 1313 10 0 360 arc
stroke
1456 1117 10 0 360 arc
stroke
1637 1210 10 0 360 arc
stroke
1668 1279 10 0 360 arc
stroke
1294 1021 10 0 360 arc
stroke
1350 1280 10 0 360 arc
stroke
1526 1126 10 0 360 arc
stroke
1251 945 10 0 360 arc
stroke
1057 885 10 0 360 arc
stroke
1477 1093 10 0 360 arc
stroke
1490 1336 10 0 360 arc
stroke
1481 1185 10 0 360 arc
stroke
1646 1222 10 0 360 arc
stroke
1759 1332 10 0 360 arc
stroke
1124 867 10 0 360 arc
stroke
679 664 10 0 360 arc
stroke
1373 1058 10 0 360 arc
stroke
1631 1273 10 0 360 arc
stroke
1723 1334 10 0 360 arc
stroke
1516 1130 10 0 360 arc
stroke
1516 1086 10 0 360 arc
stroke
1513 1084 10 0 360 arc
stroke
1511 1033 10 0 360 arc
stroke
1627 1209 10 0 360 arc
stroke
1412 1160 10 0 360 arc
stroke
1620 1210 10 0 360 arc
stroke
1740 1290 10 0 360 arc
stroke
1235 936 10 0 360 arc
stroke
1387 1053 10 0 360 arc
stroke
1245 915 10 0 360 arc
stroke
1337 984 10 0 360 arc
stroke
1646 1209 10 0 360 arc
stroke
1516 1084 10 0 360 arc
stroke
1576 1395 10 0 360 arc
stroke
695 637 10 0 360 arc
stroke
1009 792 10 0 360 arc
stroke
1465 1129 10 0 360 arc
stroke
1686 1242 10 0 360 arc
stroke
1538 1090 10 0 360 arc
stroke
1617 1156 10 0 360 arc
stroke
1643 1276 10 0 360 arc
stroke
1391 1303 10 0 360 arc
stroke
1686 1235 10 0 360 arc
stroke
1651 1254 10 0 360 arc
stroke
1487 1084 10 0 360 arc
stroke
1221 930 10 0 360 arc
stroke
1022 825 10 0 360 arc
stroke
1686 1241 10 0 360 arc
stroke
1620 1212 10 0 360 arc
stroke
1786 1379 10 0 360 arc
stroke
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1124 788 m
1104 768 l
1124 748 l
1144 768 l
1124 788 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1124 786 m
1104 766 l
1124 746 l
1144 766 l
1124 786 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1124 785 m
1104 765 l
1124 745 l
1144 765 l
1124 785 l
1124 786 m
1104 766 l
1124 746 l
1144 766 l
1124 786 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1225 844 m
1205 824 l
1225 804 l
1245 824 l
1225 844 l
1205 824 l
1225 804 l
1245 824 l
1225 844 l
1205 824 l
1225 804 l
1245 824 l
1225 844 l
1225 843 m
1205 823 l
1225 803 l
1245 823 l
1225 843 l
1225 842 m
1205 822 l
1225 802 l
1245 822 l
1225 842 l
1225 843 m
1205 823 l
1225 803 l
1245 823 l
1225 843 l
1225 845 m
1205 825 l
1225 805 l
1245 825 l
1225 845 l
1225 843 m
1205 823 l
1225 803 l
1245 823 l
1225 843 l
1225 844 m
1205 824 l
1225 804 l
1245 824 l
1225 844 l
1225 841 m
1205 821 l
1225 801 l
1245 821 l
1225 841 l
1225 842 m
1205 822 l
1225 802 l
1245 822 l
1225 842 l
1225 845 m
1205 825 l
1225 805 l
1245 825 l
1225 845 l
1225 843 m
1205 823 l
1225 803 l
1245 823 l
1225 843 l
1225 844 m
1205 824 l
1225 804 l
1245 824 l
1225 844 l
1225 843 m
1205 823 l
1225 803 l
1245 823 l
1225 843 l
1225 845 m
1205 825 l
1225 805 l
1245 825 l
1225 845 l
1225 843 m
1205 823 l
1225 803 l
1245 823 l
1225 843 l
1467 976 m
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1467 977 m
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1467 976 m
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1467 977 m
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1447 957 l
1467 937 l
1487 957 l
1467 977 l
1467 978 m
1447 958 l
1467 938 l
1487 958 l
1467 978 l
1467 976 m
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1467 975 m
1447 955 l
1467 935 l
1487 955 l
1467 975 l
1467 976 m
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1447 956 l
1467 936 l
1487 956 l
1467 976 l
1545 1019 m
1525 999 l
1545 979 l
1565 999 l
1545 1019 l
1545 1018 m
1525 998 l
1545 978 l
1565 998 l
1545 1018 l
1525 998 l
1545 978 l
1565 998 l
1545 1018 l
1545 1019 m
1525 999 l
1545 979 l
1565 999 l
1545 1019 l
1545 1018 m
1525 998 l
1545 978 l
1565 998 l
1545 1018 l
1545 1019 m
1525 999 l
1545 979 l
1565 999 l
1545 1019 l
1609 1053 m
1589 1033 l
1609 1013 l
1629 1033 l
1609 1053 l
982 705 m
962 685 l
982 665 l
1002 685 l
982 705 l
962 685 l
982 665 l
1002 685 l
982 705 l
962 685 l
982 665 l
1002 685 l
982 705 l
962 685 l
982 665 l
1002 685 l
982 705 l
982 707 m
962 687 l
982 667 l
1002 687 l
982 707 l
982 703 m
962 683 l
982 663 l
1002 683 l
982 703 l
982 704 m
962 684 l
982 664 l
1002 684 l
982 704 l
962 684 l
982 664 l
1002 684 l
982 704 l
962 684 l
982 664 l
1002 684 l
982 704 l
982 707 m
962 687 l
982 667 l
1002 687 l
982 707 l
1124 789 m
1104 769 l
1124 749 l
1144 769 l
1124 789 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1124 786 m
1104 766 l
1124 746 l
1144 766 l
1124 786 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1124 786 m
1104 766 l
1124 746 l
1144 766 l
1124 786 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
1124 786 m
1104 766 l
1124 746 l
1144 766 l
1124 786 l
1104 766 l
1124 746 l
1144 766 l
1124 786 l
1124 787 m
1104 767 l
1124 747 l
1144 767 l
1124 787 l
stroke
962 740 m
1002 740 l
982 760 m
982 720 l
968 726 m
996 754 l
968 754 m
996 726 l
962 755 m
1002 755 l
982 775 m
982 735 l
968 741 m
996 769 l
968 769 m
996 741 l
962 763 m
1002 763 l
982 783 m
982 743 l
968 749 m
996 777 l
968 777 m
996 749 l
962 768 m
1002 768 l
982 788 m
982 748 l
968 754 m
996 782 l
968 782 m
996 754 l
962 808 m
1002 808 l
982 828 m
982 788 l
968 794 m
996 822 l
968 822 m
996 794 l
962 825 m
1002 825 l
982 845 m
982 805 l
968 811 m
996 839 l
968 839 m
996 811 l
1014 768 m
1054 768 l
1034 788 m
1034 748 l
1020 754 m
1048 782 l
1020 782 m
1048 754 l
1014 772 m
1054 772 l
1034 792 m
1034 752 l
1020 758 m
1048 786 l
1020 786 m
1048 758 l
1014 774 m
1054 774 l
1034 794 m
1034 754 l
1020 760 m
1048 788 l
1020 788 m
1048 760 l
1014 780 m
1054 780 l
1034 800 m
1034 760 l
1020 766 m
1048 794 l
1020 794 m
1048 766 l
1014 815 m
1054 815 l
1034 835 m
1034 795 l
1020 801 m
1048 829 l
1020 829 m
1048 801 l
1014 832 m
1054 832 l
1034 852 m
1034 812 l
1020 818 m
1048 846 l
1020 846 m
1048 818 l
1014 862 m
1054 862 l
1034 882 m
1034 842 l
1020 848 m
1048 876 l
1020 876 m
1048 848 l
1026 728 m
1066 728 l
1046 748 m
1046 708 l
1032 714 m
1060 742 l
1032 742 m
1060 714 l
1026 735 m
1066 735 l
1046 755 m
1046 715 l
1032 721 m
1060 749 l
1032 749 m
1060 721 l
1026 736 m
1066 736 l
1046 756 m
1046 716 l
1032 722 m
1060 750 l
1032 750 m
1060 722 l
1026 736 m
1066 736 l
1046 756 m
1046 716 l
1032 722 m
1060 750 l
1032 750 m
1060 722 l
1026 744 m
1066 744 l
1046 764 m
1046 724 l
1032 730 m
1060 758 l
1032 758 m
1060 730 l
1026 754 m
1066 754 l
1046 774 m
1046 734 l
1032 740 m
1060 768 l
1032 768 m
1060 740 l
1026 770 m
1066 770 l
1046 790 m
1046 750 l
1032 756 m
1060 784 l
1032 784 m
1060 756 l
1026 789 m
1066 789 l
1046 809 m
1046 769 l
1032 775 m
1060 803 l
1032 803 m
1060 775 l
1026 790 m
1066 790 l
1046 810 m
1046 770 l
1032 776 m
1060 804 l
1032 804 m
1060 776 l
1026 802 m
1066 802 l
1046 822 m
1046 782 l
1032 788 m
1060 816 l
1032 816 m
1060 788 l
1026 820 m
1066 820 l
1046 840 m
1046 800 l
1032 806 m
1060 834 l
1032 834 m
1060 806 l
1026 838 m
1066 838 l
1046 858 m
1046 818 l
1032 824 m
1060 852 l
1032 852 m
1060 824 l
1026 867 m
1066 867 l
1046 887 m
1046 847 l
1032 853 m
1060 881 l
1032 881 m
1060 853 l
1104 766 m
1144 766 l
1124 786 m
1124 746 l
1110 752 m
1138 780 l
1110 780 m
1138 752 l
1104 785 m
1144 785 l
1124 805 m
1124 765 l
1110 771 m
1138 799 l
1110 799 m
1138 771 l
1104 785 m
1144 785 l
1124 805 m
1124 765 l
1110 771 m
1138 799 l
1110 799 m
1138 771 l
1104 787 m
1144 787 l
1124 807 m
1124 767 l
1110 773 m
1138 801 l
1110 801 m
1138 773 l
1104 797 m
1144 797 l
1124 817 m
1124 777 l
1110 783 m
1138 811 l
1110 811 m
1138 783 l
1104 798 m
1144 798 l
1124 818 m
1124 778 l
1110 784 m
1138 812 l
1110 812 m
1138 784 l
1104 799 m
1144 799 l
1124 819 m
1124 779 l
1110 785 m
1138 813 l
1110 813 m
1138 785 l
1104 806 m
1144 806 l
1124 826 m
1124 786 l
1110 792 m
1138 820 l
1110 820 m
1138 792 l
1104 808 m
1144 808 l
1124 828 m
1124 788 l
1110 794 m
1138 822 l
1110 822 m
1138 794 l
1104 812 m
1144 812 l
1124 832 m
1124 792 l
1110 798 m
1138 826 l
1110 826 m
1138 798 l
1104 820 m
1144 820 l
1124 840 m
1124 800 l
1110 806 m
1138 834 l
1110 834 m
1138 806 l
1104 824 m
1144 824 l
1124 844 m
1124 804 l
1110 810 m
1138 838 l
1110 838 m
1138 810 l
1104 830 m
1144 830 l
1124 850 m
1124 810 l
1110 816 m
1138 844 l
1110 844 m
1138 816 l
1104 838 m
1144 838 l
1124 858 m
1124 818 l
1110 824 m
1138 852 l
1110 852 m
1138 824 l
1104 843 m
1144 843 l
1124 863 m
1124 823 l
1110 829 m
1138 857 l
1110 857 m
1138 829 l
1104 845 m
1144 845 l
1124 865 m
1124 825 l
1110 831 m
1138 859 l
1110 859 m
1138 831 l
1104 850 m
1144 850 l
1124 870 m
1124 830 l
1110 836 m
1138 864 l
1110 864 m
1138 836 l
1104 860 m
1144 860 l
1124 880 m
1124 840 l
1110 846 m
1138 874 l
1110 874 m
1138 846 l
1104 860 m
1144 860 l
1124 880 m
1124 840 l
1110 846 m
1138 874 l
1110 874 m
1138 846 l
1104 863 m
1144 863 l
1124 883 m
1124 843 l
1110 849 m
1138 877 l
1110 877 m
1138 849 l
1104 874 m
1144 874 l
1124 894 m
1124 854 l
1110 860 m
1138 888 l
1110 888 m
1138 860 l
1104 876 m
1144 876 l
1124 896 m
1124 856 l
1110 862 m
1138 890 l
1110 890 m
1138 862 l
1104 892 m
1144 892 l
1124 912 m
1124 872 l
1110 878 m
1138 906 l
1110 906 m
1138 878 l
1104 897 m
1144 897 l
1124 917 m
1124 877 l
1110 883 m
1138 911 l
1110 911 m
1138 883 l
1104 902 m
1144 902 l
1124 922 m
1124 882 l
1110 888 m
1138 916 l
1110 916 m
1138 888 l
1104 914 m
1144 914 l
1124 934 m
1124 894 l
1110 900 m
1138 928 l
1110 928 m
1138 900 l
1104 962 m
1144 962 l
1124 982 m
1124 942 l
1110 948 m
1138 976 l
1110 976 m
1138 948 l
1126 820 m
1166 820 l
1146 840 m
1146 800 l
1132 806 m
1160 834 l
1132 834 m
1160 806 l
1126 853 m
1166 853 l
1146 873 m
1146 833 l
1132 839 m
1160 867 l
1132 867 m
1160 839 l
1126 891 m
1166 891 l
1146 911 m
1146 871 l
1132 877 m
1160 905 l
1132 905 m
1160 877 l
1126 911 m
1166 911 l
1146 931 m
1146 891 l
1132 897 m
1160 925 l
1132 925 m
1160 897 l
1205 911 m
1245 911 l
1225 931 m
1225 891 l
1211 897 m
1239 925 l
1211 925 m
1239 897 l
1205 936 m
1245 936 l
1225 956 m
1225 916 l
1211 922 m
1239 950 l
1211 950 m
1239 922 l
1205 936 m
1245 936 l
1225 956 m
1225 916 l
1211 922 m
1239 950 l
1211 950 m
1239 922 l
1205 941 m
1245 941 l
1225 961 m
1225 921 l
1211 927 m
1239 955 l
1211 955 m
1239 927 l
1205 944 m
1245 944 l
1225 964 m
1225 924 l
1211 930 m
1239 958 l
1211 958 m
1239 930 l
1205 958 m
1245 958 l
1225 978 m
1225 938 l
1211 944 m
1239 972 l
1211 972 m
1239 944 l
1205 964 m
1245 964 l
1225 984 m
1225 944 l
1211 950 m
1239 978 l
1211 978 m
1239 950 l
1205 971 m
1245 971 l
1225 991 m
1225 951 l
1211 957 m
1239 985 l
1211 985 m
1239 957 l
1205 972 m
1245 972 l
1225 992 m
1225 952 l
1211 958 m
1239 986 l
1211 986 m
1239 958 l
1205 994 m
1245 994 l
1225 1014 m
1225 974 l
1211 980 m
1239 1008 l
1211 1008 m
1239 980 l
1205 1002 m
1245 1002 l
1225 1022 m
1225 982 l
1211 988 m
1239 1016 l
1211 1016 m
1239 988 l
1205 1032 m
1245 1032 l
1225 1052 m
1225 1012 l
1211 1018 m
1239 1046 l
1211 1046 m
1239 1018 l
1205 1033 m
1245 1033 l
1225 1053 m
1225 1013 l
1211 1019 m
1239 1047 l
1211 1047 m
1239 1019 l
1205 1033 m
1245 1033 l
1225 1053 m
1225 1013 l
1211 1019 m
1239 1047 l
1211 1047 m
1239 1019 l
1205 1056 m
1245 1056 l
1225 1076 m
1225 1036 l
1211 1042 m
1239 1070 l
1211 1070 m
1239 1042 l
1205 1068 m
1245 1068 l
1225 1088 m
1225 1048 l
1211 1054 m
1239 1082 l
1211 1082 m
1239 1054 l
1283 915 m
1323 915 l
1303 935 m
1303 895 l
1289 901 m
1317 929 l
1289 929 m
1317 901 l
1283 916 m
1323 916 l
1303 936 m
1303 896 l
1289 902 m
1317 930 l
1289 930 m
1317 902 l
1283 974 m
1323 974 l
1303 994 m
1303 954 l
1289 960 m
1317 988 l
1289 988 m
1317 960 l
1283 1050 m
1323 1050 l
1303 1070 m
1303 1030 l
1289 1036 m
1317 1064 l
1289 1064 m
1317 1036 l
1283 1052 m
1323 1052 l
1303 1072 m
1303 1032 l
1289 1038 m
1317 1066 l
1289 1066 m
1317 1038 l
1283 1071 m
1323 1071 l
1303 1091 m
1303 1051 l
1289 1057 m
1317 1085 l
1289 1085 m
1317 1057 l
1283 1083 m
1323 1083 l
1303 1103 m
1303 1063 l
1289 1069 m
1317 1097 l
1289 1097 m
1317 1069 l
1346 1012 m
1386 1012 l
1366 1032 m
1366 992 l
1352 998 m
1380 1026 l
1352 1026 m
1380 998 l
1346 1034 m
1386 1034 l
1366 1054 m
1366 1014 l
1352 1020 m
1380 1048 l
1352 1048 m
1380 1020 l
1400 1002 m
1440 1002 l
1420 1022 m
1420 982 l
1406 988 m
1434 1016 l
1406 1016 m
1434 988 l
1400 1005 m
1440 1005 l
1420 1025 m
1420 985 l
1406 991 m
1434 1019 l
1406 1019 m
1434 991 l
1400 1009 m
1440 1009 l
1420 1029 m
1420 989 l
1406 995 m
1434 1023 l
1406 1023 m
1434 995 l
1400 1079 m
1440 1079 l
1420 1099 m
1420 1059 l
1406 1065 m
1434 1093 l
1406 1093 m
1434 1065 l
1400 1102 m
1440 1102 l
1420 1122 m
1420 1082 l
1406 1088 m
1434 1116 l
1406 1116 m
1434 1088 l
1447 1053 m
1487 1053 l
1467 1073 m
1467 1033 l
1453 1039 m
1481 1067 l
1453 1067 m
1481 1039 l
1447 1059 m
1487 1059 l
1467 1079 m
1467 1039 l
1453 1045 m
1481 1073 l
1453 1073 m
1481 1045 l
1525 1123 m
1565 1123 l
1545 1143 m
1545 1103 l
1531 1109 m
1559 1137 l
1531 1137 m
1559 1109 l
1525 1172 m
1565 1172 l
1545 1192 m
1545 1152 l
1531 1158 m
1559 1186 l
1531 1186 m
1559 1158 l
1589 1069 m
1629 1069 l
1609 1089 m
1609 1049 l
1595 1055 m
1623 1083 l
1595 1083 m
1623 1055 l
1589 1101 m
1629 1101 l
1609 1121 m
1609 1081 l
1595 1087 m
1623 1115 l
1595 1115 m
1623 1087 l
1589 1120 m
1629 1120 l
1609 1140 m
1609 1100 l
1595 1106 m
1623 1134 l
1595 1134 m
1623 1106 l
1589 1140 m
1629 1140 l
1609 1160 m
1609 1120 l
1595 1126 m
1623 1154 l
1595 1154 m
1623 1126 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
1264 462 m
1264 684 l
1915 684 l
1915 462 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1264 462 m
1264 684 l
1915 684 l
1915 462 l
1264 462 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1299 647 m
stroke
[] 0 setdash
1334 647 10 0 360 arc
stroke
1369 647 m
gsave
1369 647 translate
0 rotate
0 -20  m
(Real Proteins \(PDB\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1299 573 m
stroke
[] 0 setdash
1334 593 m
1314 573 l
1334 553 l
1354 573 l
1334 593 l
stroke
1369 573 m
gsave
1369 573 translate
0 rotate
0 -20  m
(Radius of Gyration ) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1299 499 m
stroke
[] 0 setdash
1314 499 m
1354 499 l
1334 519 m
1334 479 l
1320 485 m
1348 513 l
1320 513 m
1348 485 l
stroke
1369 499 m
gsave
1369 499 translate
0 rotate
0 -20  m
(Lennard-Jones) show
grestore
newpath
showpage
%%EndDocument
 @endspecial 68 1726 a Fd(FIG.)16 b(3.)26 b(The)20 b(radius)g(of)e(gyration)h
(v)o(ersus)g(c)o(hain)h(length)g(\(plotted)f(on)g(a)g(log-log)g(scale\))h
(for)e(real)i(pro-)0 1826 y(teins)i(\(small)g(circles\),)i(c)o(hains)f
(compacted)f(using)g(the)g(radius)g(of)f(gyration)g(p)q(oten)o(tial)i
(\(diamonds\),)f(and)0 1926 y(the)17 b(Lennard-Jones)i(p)q(oten)o(tial)f
(\(stars\).)23 b(The)18 b(radius)f(of)g(gyration)g(for)f(the)h(three)h
(systems)e(is)i(v)o(ery)e(similar)0 2025 y(indicating)h(that)e(they)g(all)h
(ha)o(v)o(e)f(the)g(same)g(lev)o(el)i(of)d(compactness.)p eop
%%Page: 15 4
bop 1894 -104 a Ff(15)0 1688 y @beginspecial 18 @llx 18 @lly
552 @urx 482 @ury 4662 @rwi @setspecial
%%BeginDocument: fig4.ps
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 376 m
420 1785 l
2030 1785 l
2030 376 l
420 376 l
stroke
[] 0 setdash
458 376 m
458 386 l
535 376 m
535 386 l
611 376 m
611 386 l
688 376 m
688 386 l
765 376 m
765 386 l
841 376 m
841 386 l
918 376 m
918 386 l
995 376 m
995 386 l
1071 376 m
1071 386 l
1148 376 m
1148 386 l
1225 376 m
1225 386 l
1301 376 m
1301 386 l
1378 376 m
1378 386 l
1455 376 m
1455 386 l
1531 376 m
1531 386 l
1608 376 m
1608 386 l
1685 376 m
1685 386 l
1761 376 m
1761 386 l
1838 376 m
1838 386 l
1914 376 m
1914 386 l
1991 376 m
1991 386 l
458 1785 m
458 1775 l
535 1785 m
535 1775 l
611 1785 m
611 1775 l
688 1785 m
688 1775 l
765 1785 m
765 1775 l
841 1785 m
841 1775 l
918 1785 m
918 1775 l
995 1785 m
995 1775 l
1071 1785 m
1071 1775 l
1148 1785 m
1148 1775 l
1225 1785 m
1225 1775 l
1301 1785 m
1301 1775 l
1378 1785 m
1378 1775 l
1455 1785 m
1455 1775 l
1531 1785 m
1531 1775 l
1608 1785 m
1608 1775 l
1685 1785 m
1685 1775 l
1761 1785 m
1761 1775 l
1838 1785 m
1838 1775 l
1914 1785 m
1914 1775 l
1991 1785 m
1991 1775 l
stroke
458 376 m
458 396 l
841 376 m
841 396 l
1225 376 m
1225 396 l
1608 376 m
1608 396 l
1991 376 m
1991 396 l
458 1785 m
458 1765 l
841 1785 m
841 1765 l
1225 1785 m
1225 1765 l
1608 1785 m
1608 1765 l
1991 1785 m
1991 1765 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
458 326 m
gsave
458 326 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
841 326 m
gsave
841 326 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
newpath
1225 326 m
gsave
1225 326 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
1608 326 m
gsave
1608 326 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
newpath
1991 326 m
gsave
1991 326 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1225 226 m
gsave
1225 226 translate
0 rotate
0 0  m
(D) CS
/Symbol findfont
60 scalefont
 setfont
(D) show
grestore
newpath
420 376 m
430 376 l
420 494 m
430 494 l
420 611 m
430 611 l
420 728 m
430 728 l
420 846 m
430 846 l
420 963 m
430 963 l
420 1081 m
430 1081 l
420 1198 m
430 1198 l
420 1315 m
430 1315 l
420 1433 m
430 1433 l
420 1550 m
430 1550 l
420 1667 m
430 1667 l
420 1785 m
430 1785 l
2030 376 m
2020 376 l
2030 494 m
2020 494 l
2030 611 m
2020 611 l
2030 728 m
2020 728 l
2030 846 m
2020 846 l
2030 963 m
2020 963 l
2030 1081 m
2020 1081 l
2030 1198 m
2020 1198 l
2030 1315 m
2020 1315 l
2030 1433 m
2020 1433 l
2030 1550 m
2020 1550 l
2030 1667 m
2020 1667 l
2030 1785 m
2020 1785 l
stroke
420 494 m
440 494 l
420 728 m
440 728 l
420 963 m
440 963 l
420 1198 m
440 1198 l
420 1433 m
440 1433 l
420 1667 m
440 1667 l
2030 494 m
2010 494 l
2030 728 m
2010 728 l
2030 963 m
2010 963 l
2030 1198 m
2010 1198 l
2030 1433 m
2010 1433 l
2030 1667 m
2010 1667 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
380 494 m
gsave
380 494 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
380 728 m
gsave
380 728 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
380 963 m
gsave
380 963 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
380 1198 m
gsave
380 1198 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
380 1433 m
gsave
380 1433 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
380 1667 m
gsave
380 1667 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
251 1080 m
gsave
251 1080 translate
90 rotate
0 0  m
(Cq\(D\)) CS
(C) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
36 scalefont
 setfont
(q) show
/Helvetica findfont
36 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(\() show
/Symbol findfont
60 scalefont
 setfont
(D) show
/Symbol findfont
60 scalefont
 setfont
0 0 rmoveto
(\)) show
grestore
newpath
[4 8] 0 setdash
420 494 m
2030 494 l
420 494 m
2030 494 l
stroke
[] 0 setdash
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1225 1953 m
gsave
1225 1953 translate
0 rotate
0 0  m
(Figure 4) CS
(Figure 4) show
grestore
newpath
458 1667 m
535 474 l
611 437 l
688 471 l
765 488 l
841 493 l
918 489 l
995 493 l
1071 492 l
1148 488 l
1225 498 l
1301 481 l
1378 485 l
1455 489 l
1531 488 l
1608 491 l
1685 485 l
1761 492 l
1838 494 l
1914 491 l
1991 489 l
2030 486 l
stroke
458 1667 20 0 360 arc
stroke
535 474 20 0 360 arc
stroke
611 437 20 0 360 arc
stroke
688 471 20 0 360 arc
stroke
765 488 20 0 360 arc
stroke
841 493 20 0 360 arc
stroke
918 489 20 0 360 arc
stroke
995 493 20 0 360 arc
stroke
1071 492 20 0 360 arc
stroke
1148 488 20 0 360 arc
stroke
1225 498 20 0 360 arc
stroke
1301 481 20 0 360 arc
stroke
1378 485 20 0 360 arc
stroke
1455 489 20 0 360 arc
stroke
1531 488 20 0 360 arc
stroke
1608 491 20 0 360 arc
stroke
1685 485 20 0 360 arc
stroke
1761 492 20 0 360 arc
stroke
1838 494 20 0 360 arc
stroke
1914 491 20 0 360 arc
stroke
1991 489 20 0 360 arc
stroke
458 1667 m
535 420 l
611 479 l
688 472 l
765 519 l
841 509 l
918 496 l
995 493 l
1071 498 l
1148 486 l
1225 488 l
1301 491 l
1378 483 l
1455 499 l
1531 487 l
1608 487 l
1685 485 l
1761 468 l
1838 481 l
1914 480 l
1991 496 l
2030 497 l
stroke
441 1650 m
441 1684 l
475 1684 l
475 1650 l
441 1650 l
518 403 m
518 437 l
552 437 l
552 403 l
518 403 l
594 462 m
594 496 l
628 496 l
628 462 l
594 462 l
671 455 m
671 489 l
705 489 l
705 455 l
671 455 l
748 502 m
748 536 l
782 536 l
782 502 l
748 502 l
824 492 m
824 526 l
858 526 l
858 492 l
824 492 l
901 479 m
901 513 l
935 513 l
935 479 l
901 479 l
978 476 m
978 510 l
1012 510 l
1012 476 l
978 476 l
1054 481 m
1054 515 l
1088 515 l
1088 481 l
1054 481 l
1131 469 m
1131 503 l
1165 503 l
1165 469 l
1131 469 l
1208 471 m
1208 505 l
1242 505 l
1242 471 l
1208 471 l
1284 474 m
1284 508 l
1318 508 l
1318 474 l
1284 474 l
1361 466 m
1361 500 l
1395 500 l
1395 466 l
1361 466 l
1438 482 m
1438 516 l
1472 516 l
1472 482 l
1438 482 l
1514 470 m
1514 504 l
1548 504 l
1548 470 l
1514 470 l
1591 470 m
1591 504 l
1625 504 l
1625 470 l
1591 470 l
1668 468 m
1668 502 l
1702 502 l
1702 468 l
1668 468 l
1744 451 m
1744 485 l
1778 485 l
1778 451 l
1744 451 l
1821 464 m
1821 498 l
1855 498 l
1855 464 l
1821 464 l
1897 463 m
1897 497 l
1931 497 l
1931 463 l
1897 463 l
1974 479 m
1974 513 l
2008 513 l
2008 479 l
1974 479 l
stroke
[4 8] 0 setdash
458 1667 m
535 835 l
611 753 l
688 674 l
765 621 l
841 579 l
918 544 l
995 509 l
1071 490 l
1148 463 l
1225 442 l
1301 445 l
1378 451 l
1455 453 l
1531 443 l
1608 453 l
1685 455 l
1761 470 l
1838 467 l
1914 484 l
1991 497 l
2030 498 l
stroke
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
1172 1353 m
1172 1575 l
1928 1575 l
1928 1353 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1172 1353 m
1172 1575 l
1928 1575 l
1928 1353 l
1172 1353 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1207 1538 m
1347 1538 l
stroke
1207 1538 20 0 360 arc
stroke
1347 1538 20 0 360 arc
stroke
1382 1538 m
gsave
1382 1538 translate
0 rotate
0 -20  m
(Radius of Gyration) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1207 1464 m
1347 1464 l
stroke
1190 1447 m
1190 1481 l
1224 1481 l
1224 1447 l
1190 1447 l
1330 1447 m
1330 1481 l
1364 1481 l
1364 1447 l
1330 1447 l
stroke
1382 1464 m
gsave
1382 1464 translate
0 rotate
0 -20  m
(Lennard-Jones) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[4 8] 0 setdash
1207 1390 m
1347 1390 l
stroke
[] 0 setdash
1382 1390 m
gsave
1382 1390 translate
0 rotate
0 -20  m
(Real Proteins \(PDB\)) show
grestore
newpath
showpage
%%EndDocument
 @endspecial 68 1724 a Fd(FIG.)14 b(4.)23 b(The)16 b(t)o(w)o(o)e(solid)j
(lines)h(sho)o(w)d(the)h(correlation)h(functions)f(for)g(the)g(radius)g(of)g
(gyration)f(p)q(oten)o(tial)0 1823 y(\(circles\))20 b(and)e(Lennard-Jones)j
(p)q(oten)o(tial)e(\(squares\).)30 b(The)18 b(dotted)h(line)h(is)f(the)g
(real)g(protein)g(correlations)0 1923 y(\(from)14 b(\014gure)i(2\))e(for)h
(comparison.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
------------------------------------------------------------------------------
Dr. Nicholas D. Socci                   |Phone:  (619) 534-7337
Department of Physics 0319              |  Fax:  (619) 534-0173
University of California at San Diego   |Email:  nsocci@ucsd.edu
La Jolla, CA  92093-0319                |
